Identity-preserving Distillation Sampling by Fixed-Point Iterator

Score distillation sampling (SDS) demonstrates a powerful capability for text-conditioned 2D image and 3D object generation by distilling the knowledge from learned score functions. However, SDS often suffers from blurriness caused by noisy gradients. When SDS meets the image editing, such degradations can be reduced by adjusting bias shifts using reference pairs, but the de-biasing techniques are still corrupted by erroneous gradients. To this end, we introduce Identity-preserving Distillation Sampling (IDS), which compensates for the gradient leading to undesired changes in the results. Based on the analysis that these errors come from the text-conditioned scores, a new regularization technique, called fixed-point iterative regularization (FPR), is proposed to modify the score itself, driving the preservation of the identity even including poses and structures. Thanks to a self-correction by FPR, the proposed method provides clear and unambiguous representations corresponding to the given prompts in image-to-image editing and editable neural radiance field (NeRF). The structural consistency between the source and the edited data is obviously maintained compared to other state-of-the-art methods.

==> Fig./Qual/Editing/400steps.tex <==
%%% [START] Ablation-steps
\begin{figure}[t] % 1-column
\footnotesize
\centering 

\newcommand{\imgwidth}{0.75in}

% 1st row
\hspace{-2.2mm}
\raisebox{0.057in}{\rotatebox{90}{InstructPix2Pix}}%
\hspace{-0.5mm}%
% 1st image with ellipse
\begin{tikzpicture}[x=1cm, y=1cm]
    \node[anchor=south] (FigA1) at (0,0) {
        \includegraphics[width=\imgwidth]{Fig./Qual/imgs/ablation/400steps_woman/original.jpg}
    };
    \node[anchor=south, yshift=-1mm] at (FigA1.north) {\footnotesize Source};
    % ellipse
    \draw[white, thick] (FigA1.center) ++(0.0,0.7) ellipse [x radius=0.23cm, y radius=0.23cm];
    \draw[white, thick] (FigA1.center) ++(-0.9,-0.95) rectangle ++(0.4cm, 0.3cm);
\end{tikzpicture}\hspace{-1.1mm}%
% 2nd image with ellipse
\begin{tikzpicture}[x=1cm, y=1cm]
    \node[anchor=south] (FigD1) at (0,0) {
        % \includegraphics[width=\imgwidth]{Fig./Qual/imgs/ablation/400steps_woman/fpds_2062117338_0_400steps.jpg}
        \includegraphics[width=\imgwidth]{Fig./Qual/imgs/ablation/400steps_woman/06_ids400.jpg}
    };
    \node[anchor=south, yshift=-1mm] at (FigD1.north) {\footnotesize \textbf{IDS (Ours)}};
    % ellipse
    \draw[white, thick] (FigA1.center) ++(0.0,0.7) ellipse [x radius=0.23cm, y radius=0.23cm];
    \draw[white, thick] (FigA1.center) ++(-0.9,-0.95) rectangle ++(0.4cm, 0.3cm);
\end{tikzpicture}\hspace{-1.1mm}%
% 3rd image with ellipse
\begin{tikzpicture}[x=1cm, y=1cm]
    \node[anchor=south] (FigC1) at (0,0) {
        % \includegraphics[width=\imgwidth]{Fig./Qual/imgs/ablation/400steps_woman/cds_2062117338_0_400steps.jpg}
        \includegraphics[width=\imgwidth]{Fig./Qual/imgs/ablation/400steps_woman/04_cds400.jpg}
    };
    \node[anchor=south, yshift=-1mm] at (FigC1.north) {\footnotesize CDS};
    % ellipse
    \draw[white, thick] (FigA1.center) ++(0.0,0.7) ellipse [x radius=0.23cm, y radius=0.23cm];
    \draw[white, thick] (FigA1.center) ++(-0.9,-0.95) rectangle ++(0.4cm, 0.3cm);
\end{tikzpicture}\hspace{-1.1mm}%
% 4th image with ellipse
\begin{tikzpicture}[x=1cm, y=1cm]
    \node[anchor=south] (FigB1) at (0,0) {
        % \includegraphics[width=\imgwidth]{Fig./Qual/imgs/ablation/400steps_woman/dds_2062117338_0_400steps.jpg}
        \includegraphics[width=\imgwidth]{Fig./Qual/imgs/ablation/400steps_woman/02_dds400.jpg}
    };
    \node[anchor=south, yshift=-1mm] at (FigB1.north) {\footnotesize DDS};
    % ellipse
    \draw[white, thick] (FigA1.center) ++(0.0,0.7) ellipse [x radius=0.23cm, y radius=0.23cm];
    \draw[white, thick] (FigA1.center) ++(-0.9,-0.95) rectangle ++(0.4cm, 0.3cm);
\end{tikzpicture}

\vspace{-2.5pt}
% text
\setulcolor{magenta}
\setul{0.3pt}{2pt}
\centering \textit{``Woman holding a staff wearing white clothes" $\to$ ``... \ul{blue} clothes"} 
\vspace{-2.2pt}


% 2nd row
\hspace{-2.2mm}
\raisebox{0.2in}{\rotatebox{90}{LLFF}}%
\hspace{-0.5mm}%
% 1st image
\begin{tikzpicture}[x=1cm, y=1cm]
    \node[anchor=south] (FigA2) at (0,0) {
        \includegraphics[width=\imgwidth]{Fig./Qual/imgs/ablation/400steps_autumn/original.jpg}
    };
    % ellipse
    \draw[white, thick] (FigA1.center) ++(0.5,-0.2) ellipse [x radius=0.45cm, y radius=0.35cm];
\end{tikzpicture}\hspace{-1.1mm}%
% 2nd image
\begin{tikzpicture}[x=1cm, y=1cm]
    \node[anchor=south] (FigD2) at (0,0) {
        \includegraphics[width=\imgwidth]{Fig./Qual/imgs/ablation/400steps_autumn/fpds_autumn_400steps.jpg}
    };
   % ellipse
    \draw[white, thick] (FigA1.center) ++(0.5,-0.2) ellipse [x radius=0.45cm, y radius=0.35cm];
\end{tikzpicture}\hspace{-1.1mm}%
% 3rd image
\begin{tikzpicture}[x=1cm, y=1cm]
    \node[anchor=south] (FigC2) at (0,0) {
        \includegraphics[width=\imgwidth]{Fig./Qual/imgs/ablation/400steps_autumn/cds_autumn_400steps.jpg}
    };
   % ellipse
    \draw[white, thick] (FigA1.center) ++(0.5,-0.2) ellipse [x radius=0.45cm, y radius=0.35cm];
\end{tikzpicture}\hspace{-1.1mm}%
% 4th image
\begin{tikzpicture}[x=1cm, y=1cm]
    \node[anchor=south] (FigB2) at (0,0) {
        \includegraphics[width=\imgwidth]{Fig./Qual/imgs/ablation/400steps_autumn/dds_autumn_400steps.jpg}
    };
    % ellipse
    \draw[white, thick] (FigA1.center) ++(0.5,-0.2) ellipse [x radius=0.45cm, y radius=0.35cm];
\end{tikzpicture}
\vspace{-2.5pt}
% text
\setulcolor{magenta}
\setul{0.3pt}{2pt}
\centering \textit{``The green leaves" $\to$ ``\ul{Yellow and red} leaves in \ul{autumn}"} 
\vspace{-2.2pt}
\vspace{-3pt}
\caption{\textbf{Optimization steps.} Our method effectively preserves the consistency of the source image, even as the number of iteration steps increases up to 400.}
\vspace{-4pt}
\label{fig:ablation_step}
\end{figure}

==> Fig./Qual/Editing/existingSDS.tex <==
%%% [START] 6.1
\begin{figure}[t] % 1-column
\footnotesize
\centering 

% Adjust the image width to fit within one column
\newcommand{\imgwidth}{0.235\linewidth} % Set image width to 16% of the line width

% 1st Image
\begin{tikzpicture}[x=1cm, y=1cm]
    \node[anchor=south] (FigA1) at (0,0) {
        \includegraphics[width=\imgwidth]{Fig./Qual/imgs/existingSDS/original.jpg}
    };
    \node[anchor=south, yshift=-1mm] at (FigA1.north) {\footnotesize Source};
\end{tikzpicture}\hspace{-1mm}%
% 2nd Image
\begin{tikzpicture}[x=1cm, y=1cm]
    \node[anchor=south] (FigB1) at (0,0) {
        \includegraphics[width=\imgwidth]{Fig./Qual/imgs/existingSDS/sds.jpg}
    };
    \node[anchor=south, yshift=-1mm] at (FigB1.north) {\footnotesize SDS};
\end{tikzpicture}\hspace{-1mm}%
% % 3rd Image
\begin{tikzpicture}[x=1cm, y=1cm]
    \node[anchor=south] (FigC1) at (0,0) {
        \includegraphics[width=\imgwidth]{Fig./Qual/imgs/existingSDS/fp30.jpg}
    };
    \node[anchor=south, yshift=-1mm] at (FigC1.north) {\footnotesize Iter 30};
\end{tikzpicture}\hspace{-1mm}%
% 4th Image
\begin{tikzpicture}[x=1cm, y=1cm]
    \node[anchor=south] (FigD1) at (0,0) {
        \includegraphics[width=\imgwidth]{Fig./Qual/imgs/existingSDS/fp50.jpg}
    };
    \node[anchor=south, yshift=-1mm] at (FigD1.north) {\footnotesize Iter 50};
\end{tikzpicture}

\vspace{-8pt}
\caption{\textbf{SDS with FPR.} %regularization.} 
Given \textit{(first)} source image and prompt \textit{``a drawing of a cat"}, \textit{(second)} SDS optimization, \textit{(third, fourth)} SDS optimization with FPR for 30 and 50 iterations are applied. Each result uses 200 steps for optimization.}
\vspace{-8pt}
\label{fig:existingSDS}
\end{figure}


==> Fig./Qual/Editing/figure_FICUS.tex <==
%%% [START] NeRF Synthetic data Results 
\begin{figure*}[t] % 2-column
\footnotesize
\centering 
% 1st row
\hspace{-3mm}
\raisebox{0.5in}{\rotatebox{90}{\textbf{Synthetic} \cite{mildenhall2021nerf}}}%
\hspace{3mm}%
\begin{tikzpicture}[x=3.5cm, y=3.5cm, spy using outlines={every spy on node/.append style={thick, draw=red}}]
\node[anchor=south] (FigA) at (0,0) {\includegraphics[trim=0 0 0 0 ,clip,width=1.5in]{Fig./Qual/imgs/3D/ficus/cropped_r_3.png}};
\node[anchor=south, yshift=0mm] at (FigA.north) {\footnotesize Source};
% ->
\draw[->, line width=0.8mm, color=red, shorten >=1pt, shorten <=1pt] ($(FigA.center) + (0.15, -0.18)$) -- ($(FigA.center) + (0, -0.3)$);
\end{tikzpicture}
\hspace{-1mm}
\begin{tikzpicture}[x=3.5cm, y=3.5cm, spy using outlines={every spy on node/.append style={thick, draw=red}}]
\node[anchor=south] (FigD) at (0,0) {\includegraphics[trim=0 0 0 0 ,clip,width=1.5in]{Fig./Qual/imgs/3D/ficus/FPDS_cropped_r_3.png}};
\node[anchor=south, yshift=0mm] at (FigD.north) {\footnotesize \textbf{IDS (Ours)}};
% ->
\draw[->, line width=0.8mm, color=red, shorten >=1pt, shorten <=1pt] ($(FigA.center) + (0.15, -0.18)$) -- ($(FigA.center) + (0, -0.3)$);
\end{tikzpicture}
\hspace{-1mm}
\begin{tikzpicture}[x=3.5cm, y=3.5cm, spy using outlines={every spy on node/.append style={thick, draw=red}}]
\node[anchor=south] (FigC) at (0,0) {\includegraphics[trim=0 0 0 0 ,clip,width=1.5in]{Fig./Qual/imgs/3D/ficus/CDS_cropped_r_3.png}};
\node[anchor=south, yshift=0mm] at (FigC.north) {\footnotesize CDS};
% ->
\draw[->, line width=0.8mm, color=red, shorten >=1pt, shorten <=1pt] ($(FigA.center) + (0.15, -0.18)$) -- ($(FigA.center) + (0, -0.3)$);
\end{tikzpicture}
\hspace{-1mm}
\begin{tikzpicture}[x=3.5cm, y=3.5cm, spy using outlines={every spy on node/.append style={thick, draw=red}}]
\node[anchor=south] (FigB) at (0,0) {\includegraphics[trim=0 0 0 0 ,clip,width=1.5in]{Fig./Qual/imgs/3D/ficus/DDS_cropped_r_3.png}};
\node[anchor=south, yshift=0mm] at (FigB.north) {\footnotesize DDS};
% ->
\draw[->, line width=0.8mm, color=red, shorten >=1pt, shorten <=1pt] ($(FigA.center) + (0.15, -0.18)$) -- ($(FigA.center) + (0, -0.3)$);
\end{tikzpicture}

\vspace{-4pt}

\setulcolor{magenta}
\setul{0.3pt}{2pt}
\centering \textit{``A tree in a brown vase" $\to$ ``A tree in a \ul{blue} vase"} 

\vspace{-2pt}

% 2nd row
\hspace{-3mm}
\raisebox{0.37in}{\rotatebox{90}{\textbf{LLFF} \cite{mildenhall2019local} }}%
\hspace{3mm}%
\begin{tikzpicture}[x=3.5cm, y=3.5cm, spy using outlines={every spy on node/.append style={thick, draw=white}}]
\node[anchor=south] (FigA2) at (0,0) {\includegraphics[trim=0 0 0 0 ,clip,width=1.5in]{Fig./Qual/imgs/3D/autumn/original_image009.jpg}};
\spy [magnification=3, size=0.6in] on ($(FigA2.center) + (0.05, 0.05)$) in node [anchor=south west] at ($(FigA2.south west)$);
\end{tikzpicture}
\hspace{-1mm}
\begin{tikzpicture}[x=3.5cm, y=3.5cm, spy using outlines={every spy on node/.append style={thick, draw=white}}]
\node[anchor=south] (FigD2) at (0,0) {\includegraphics[trim=0 0 0 0 ,clip,width=1.5in]{Fig./Qual/imgs/3D/autumn/FPDS_4032_IMG_3006.jpg}};
\spy [magnification=3, size=0.6in] on ($(FigD2.center) + (0.05, 0.05)$) in node [anchor=south west] at ($(FigD2.south west)$);
\end{tikzpicture}
\hspace{-1mm}
\begin{tikzpicture}[x=3.5cm, y=3.5cm, spy using outlines={every spy on node/.append style={thick, draw=white}}]
\node[anchor=south] (FigC2) at (0,0) {\includegraphics[trim=0 0 0 0 ,clip,width=1.5in]{Fig./Qual/imgs/3D/autumn/CDS_4032_IMG_3006.jpg}};
\spy [magnification=3, size=0.6in] on ($(FigC2.center) + (0.05, 0.05)$) in node [anchor=south west] at ($(FigC2.south west)$);
\end{tikzpicture}
\hspace{-1mm}
\begin{tikzpicture}[x=3.5cm, y=3.5cm, spy using outlines={every spy on node/.append style={thick, draw=white}}]
\node[anchor=south] (FigB2) at (0,0) {\includegraphics[trim=0 0 0 0 ,clip,width=1.5in]{Fig./Qual/imgs/3D/autumn/DDS_4032_IMG_3006.jpg}};
\spy [magnification=3, size=0.6in] on ($(FigB2.center) + (0.05, 0.05)$) in node [anchor=south west] at ($(FigB2.south west)$);
\end{tikzpicture}

% 3rd row
\hspace{-3mm}
\raisebox{0.3in}{\rotatebox{90}{\textbf{Depth Map}}}%
\hspace{3mm}%
\hspace{0mm}
\begin{tikzpicture}[x=3.5cm, y=3.5cm, spy using outlines={every spy on node/.append style={thick, draw=white}}]
\node[anchor=south] (FigA3) at (0,0) {\includegraphics[trim=0 0 0 0 ,clip,width=1.5in]{Fig./Qual/imgs/3D/autumn/depth_map/original_depth_088.jpg}};
\end{tikzpicture}
\hspace{-1mm}
\begin{tikzpicture}[x=3.5cm, y=3.5cm, spy using outlines={every spy on node/.append style={thick, draw=white}}]
\node[anchor=south] (FigD3) at (0,0) {\includegraphics[trim=0 0 0 0 ,clip,width=1.5in]{Fig./Qual/imgs/3D/autumn/depth_map/FPDS_depth_088.jpg}};
\end{tikzpicture}
\hspace{-1mm}
\begin{tikzpicture}[x=3.5cm, y=3.5cm, spy using outlines={every spy on node/.append style={thick, draw=white}}]
\node[anchor=south] (FigC3) at (0,0) {\includegraphics[trim=0 0 0 0 ,clip,width=1.5in]{Fig./Qual/imgs/3D/autumn/depth_map/CDS_depth_088.jpg}};
\end{tikzpicture}
\hspace{-1mm}
\begin{tikzpicture}[x=3.5cm, y=3.5cm, spy using outlines={every spy on node/.append style={thick, draw=white}}]
\node[anchor=south] (FigB3) at (0,0) {\includegraphics[trim=0 0 0 0 ,clip,width=1.5in]{Fig./Qual/imgs/3D/autumn/depth_map/DDS_depth_088.jpg}};
\end{tikzpicture}

\vspace{-1pt}
\centering \textit{``The green leaves" $\to$ ``\ul{Yellow and red} leaves in \ul{autumn}"} 

\vspace{-5pt}
\caption{\textbf{Qualitative results on Synthetic 360$^\circ$ and LLFF datasets.} IDS outperforms the baselines by preserving the structural consistency of the source image and maintaining the integrity of regions that should remain unchanged, while precisely editing only the areas specified by the target prompt. Furthermore, comparisons of the depth map results also highlight the superior consistency of our method over other baseline models.}
\label{fig:ficus_qual}
\end{figure*}
% \vspace{-10pt}

==> Fig./Qual/Editing/figure_ip2p_sub.tex <==
%%% [START] NeRF Synthetic data Results 
\begin{figure*}[t] % 2-column
\footnotesize
\centering 

% 1st row
\hspace{0mm}\begin{tikzpicture}[x=3.5cm, y=3.5cm]
\node[anchor=south] (FigA) at (0,0) {\includegraphics[width=1.1in]{Fig./Qual/imgs/ip2p_sub/bike/src_img.jpg}};
\node[anchor=south, yshift=0mm] at (FigA.north) {\footnotesize Source};
\end{tikzpicture}\hspace{-1.1mm}%
\begin{tikzpicture}[x=3.5cm, y=3.5cm]
\node[anchor=south] (FigB) at (0,0) {\includegraphics[width=1.1in]{Fig./Qual/imgs/ip2p_sub/bike/fpds.jpg}};
\node[anchor=south, yshift=0mm] at (FigB.north) {\footnotesize \textbf{IDS (Ours)}};
\end{tikzpicture}\hspace{-1.1mm}%
\begin{tikzpicture}[x=3.5cm, y=3.5cm]
\node[anchor=south] (FigC) at (0,0) {\includegraphics[width=1.1in]{Fig./Qual/imgs/ip2p_sub/bike/cds.jpg}};
\node[anchor=south, yshift=0mm] at (FigC.north) {\footnotesize CDS};
\end{tikzpicture}\hspace{-1.1mm}%
\begin{tikzpicture}[x=3.5cm, y=3.5cm]
\node[anchor=south] (FigE) at (0,0) {\includegraphics[width=1.1in]{Fig./Qual/imgs/ip2p_sub/bike/dds.jpg}};
\node[anchor=south, yshift=0mm] at (FigE.north) {\footnotesize DDS};
\end{tikzpicture}\hspace{-1.1mm}%
\begin{tikzpicture}[x=3.5cm, y=3.5cm]
\node[anchor=south] (FigD) at (0,0) {\includegraphics[width=1.1in]{Fig./Qual/imgs/ip2p_sub/bike/pnp.jpg}};
\node[anchor=south, yshift=0mm] at (FigD.north) {\footnotesize PnP};
\end{tikzpicture}\hspace{-1.1mm}%
\begin{tikzpicture}[x=3.5cm, y=3.5cm]
\node[anchor=south] (FigF) at (0,0) {\includegraphics[width=1.1in]{Fig./Qual/imgs/ip2p_sub/bike/p2p.jpg}};
\node[anchor=south, yshift=0mm] at (FigF.north) {\footnotesize P2P};
\end{tikzpicture}

\vspace{-3pt}
\setulcolor{magenta}
\setul{0.3pt}{2pt}
\centering \textit{``Bicycle" $\to$ ``\ul{Neon BMX} bicycle"} 
\vspace{-3pt}

% 2nd row
\hspace{0mm}\begin{tikzpicture}[x=3.5cm, y=3.5cm]
\node[anchor=south] (FigA2) at (0,0) {\includegraphics[width=1.1in]{Fig./Qual/imgs/ip2p_sub/shark/src_img.jpg}};
\end{tikzpicture}\hspace{-1.1mm}%
\begin{tikzpicture}[x=3.5cm, y=3.5cm]
\node[anchor=south] (FigB2) at (0,0) {\includegraphics[width=1.1in]{Fig./Qual/imgs/ip2p_sub/shark/ours.jpg}};
\end{tikzpicture}\hspace{-1.1mm}%
\begin{tikzpicture}[x=3.5cm, y=3.5cm]
\node[anchor=south] (FigC2) at (0,0) {\includegraphics[width=1.1in]{Fig./Qual/imgs/ip2p_sub/shark/cds.jpg}};
\end{tikzpicture}\hspace{-1.1mm}%
\begin{tikzpicture}[x=3.5cm, y=3.5cm]
\node[anchor=south] (FigE2) at (0,0) {\includegraphics[width=1.1in]{Fig./Qual/imgs/ip2p_sub/shark/dds.jpg}};
\end{tikzpicture}\hspace{-1.1mm}% 
\begin{tikzpicture}[x=3.5cm, y=3.5cm]
\node[anchor=south] (FigD2) at (0,0) {\includegraphics[width=1.1in]{Fig./Qual/imgs/ip2p_sub/shark/pnp.jpg}};
\end{tikzpicture}\hspace{-1.1mm}%
\begin{tikzpicture}[x=3.5cm, y=3.5cm]
\node[anchor=south] (FigF2) at (0,0) {\includegraphics[width=1.1in]{Fig./Qual/imgs/ip2p_sub/shark/p2p.jpg}};
\end{tikzpicture}

\vspace{-3pt}
\setulcolor{magenta}
\setul{0.3pt}{2pt}
\centering \textit{``A photo of shark" $\to$ ``A photo of \ul{dolphin}"} 
\vspace{-3pt}

% 3rd row
\hspace{0mm}\begin{tikzpicture}[x=3.5cm, y=3.5cm]
\node[anchor=south] (FigA4) at (0,0) {\includegraphics[width=1.1in]{Fig./Qual/imgs/ip2p_sub/goat2polarbear/original.jpg}};
\end{tikzpicture}\hspace{-1.1mm}%
\begin{tikzpicture}[x=3.5cm, y=3.5cm]
\node[anchor=south] (FigB4) at (0,0) {\includegraphics[width=1.1in]{Fig./Qual/imgs/ip2p_sub/goat2polarbear/fpds.jpg}};
\end{tikzpicture}\hspace{-1.1mm}%
\begin{tikzpicture}[x=3.5cm, y=3.5cm]
\node[anchor=south] (FigC4) at (0,0) {\includegraphics[width=1.1in]{Fig./Qual/imgs/ip2p_sub/goat2polarbear/cds.jpg}};
\end{tikzpicture}\hspace{-1.1mm}%
\begin{tikzpicture}[x=3.5cm, y=3.5cm]
\node[anchor=south] (FigE4) at (0,0) {\includegraphics[width=1.1in]{Fig./Qual/imgs/ip2p_sub/goat2polarbear/dds.jpg}};
\end{tikzpicture}\hspace{-1.1mm}%
\begin{tikzpicture}[x=3.5cm, y=3.5cm]
\node[anchor=south] (FigD4) at (0,0) {\includegraphics[width=1.1in]{Fig./Qual/imgs/ip2p_sub/goat2polarbear/pnp.jpg}};
\end{tikzpicture}\hspace{-1.1mm}%
\begin{tikzpicture}[x=3.5cm, y=3.5cm]
\node[anchor=south] (FigF4) at (0,0) {\includegraphics[width=1.1in]{Fig./Qual/imgs/ip2p_sub/goat2polarbear/p2p.jpg}};
\end{tikzpicture}

\vspace{-3pt}
\setulcolor{magenta}
\setul{0.3pt}{2pt}
\centering \textit{``Oil painting of a standing girl holding a goat" $\to$ ``... \ul{a polar bear}"} 
\vspace{-3pt}

% 4th row
\hspace{0mm}\begin{tikzpicture}[x=3.5cm, y=3.5cm]
\node[anchor=south] (FigA5) at (0,0) {\includegraphics[width=1.1in]{Fig./Qual/imgs/ip2p_sub/telephone2bird/original.jpg}};
\end{tikzpicture}\hspace{-1.1mm}%
\begin{tikzpicture}[x=3.5cm, y=3.5cm]
\node[anchor=south] (FigB5) at (0,0) {\includegraphics[width=1.1in]{Fig./Qual/imgs/ip2p_sub/telephone2bird/fpds.jpg}};
\end{tikzpicture}\hspace{-1.1mm}%
\begin{tikzpicture}[x=3.5cm, y=3.5cm]
\node[anchor=south] (FigC5) at (0,0) {\includegraphics[width=1.1in]{Fig./Qual/imgs/ip2p_sub/telephone2bird/cds.jpg}};
\end{tikzpicture}\hspace{-1.1mm}%
\begin{tikzpicture}[x=3.5cm, y=3.5cm]
\node[anchor=south] (FigE5) at (0,0) {\includegraphics[width=1.1in]{Fig./Qual/imgs/ip2p_sub/telephone2bird/dds.jpg}};
\end{tikzpicture}\hspace{-1.1mm}%
\begin{tikzpicture}[x=3.5cm, y=3.5cm]
\node[anchor=south] (FigD5) at (0,0) {\includegraphics[width=1.1in]{Fig./Qual/imgs/ip2p_sub/telephone2bird/pnp.jpg}};
\end{tikzpicture}\hspace{-1.1mm}%
\begin{tikzpicture}[x=3.5cm, y=3.5cm]
\node[anchor=south] (FigF5) at (0,0) {\includegraphics[width=1.1in]{Fig./Qual/imgs/ip2p_sub/telephone2bird/p2p.jpg}};
\end{tikzpicture}

\vspace{-3pt}
\setulcolor{magenta}
\setul{0.3pt}{2pt}
\centering \textit{``Photo of a smiling woman holding a telephone" $\to$ `... \ul{a black bird}"} 
\vspace{-3pt}

% 5th row
\hspace{0mm}\begin{tikzpicture}[x=3.5cm, y=3.5cm]
\node[anchor=south] (FigA4) at (0,0) {\includegraphics[width=1.1in]{Fig./Qual/imgs/ip2p_sub/fruits/fruits.jpg}};
\end{tikzpicture}\hspace{-1.1mm}%
\begin{tikzpicture}[x=3.5cm, y=3.5cm]
\node[anchor=south] (FigB4) at (0,0) {\includegraphics[width=1.1in]{Fig./Qual/imgs/ip2p_sub/fruits/fpds.jpg}};
\end{tikzpicture}\hspace{-1.1mm}%
\begin{tikzpicture}[x=3.5cm, y=3.5cm]
\node[anchor=south] (FigC4) at (0,0) {\includegraphics[width=1.1in]{Fig./Qual/imgs/ip2p_sub/fruits/cds.jpg}};
\end{tikzpicture}\hspace{-1.1mm}%
\begin{tikzpicture}[x=3.5cm, y=3.5cm]
\node[anchor=south] (FigE4) at (0,0) {\includegraphics[width=1.1in]{Fig./Qual/imgs/ip2p_sub/fruits/dds.jpg}};
\end{tikzpicture}\hspace{-1.1mm}%
\begin{tikzpicture}[x=3.5cm, y=3.5cm]
\node[anchor=south] (FigD4) at (0,0) {\includegraphics[width=1.1in]{Fig./Qual/imgs/ip2p_sub/fruits/pnp.jpg}};
\end{tikzpicture}\hspace{-1.1mm}%
\begin{tikzpicture}[x=3.5cm, y=3.5cm]
\node[anchor=south] (FigF4) at (0,0) {\includegraphics[width=1.1in]{Fig./Qual/imgs/ip2p_sub/fruits/p2p.jpg}};
\end{tikzpicture}

\vspace{-3pt}
\setulcolor{magenta}
\setul{0.3pt}{2pt}
\centering \textit{``Colorful fruits in coconut bowl" $\to$ ``... \ul{green bowl}"} 

\vspace{-5pt}

\caption{\textbf{Qualitative results} of InstructPix2Pix dataset \cite{brooks2023instructpix2pix}. 
% In the third and fourth rows, details in the edited target areas lacked refinement, and in the last row, the color of the source image was not preserved.  
Our method successfully edits the image aligning with the target text prompt while preserving the structural integrity of the source image.}
\label{fig:ip2p_qual}
\end{figure*}
\vspace{-3pt}

==> Fig./Qual/Editing/fp_iter.tex <==
%%% [START] Ablation-fp_iter
\begin{figure}[t] % 1-column
\footnotesize
\centering 

% Adjust the image width to fit within one column
\newcommand{\imgwidth}{0.18\linewidth} % Set image width to 18% of the line width

% 1st Image
\begin{tikzpicture}[x=1cm, y=1cm]
    \node[anchor=south] (FigA1) at (0,0) {
        \includegraphics[width=\imgwidth]{Fig./Qual/imgs/ablation/fp_iter/original.png}
    };
    \node[anchor=south, yshift=-1mm] at (FigA1.north) {\footnotesize Source};
\end{tikzpicture}\hspace{-1mm}%
% 2nd Image
\begin{tikzpicture}[x=1cm, y=1cm]
    \node[anchor=south] (FigD1) at (0,0) {
        \includegraphics[width=\imgwidth]{Fig./Qual/imgs/ablation/fp_iter/fp1.png}
    };
    \node[anchor=south, yshift=-1mm] at (FigD1.north) {\footnotesize iteration 1};
\end{tikzpicture}\hspace{-1mm}%
% 3rd Image
\begin{tikzpicture}[x=1cm, y=1cm]
    \node[anchor=south] (FigC1) at (0,0) {
        \includegraphics[width=\imgwidth]{Fig./Qual/imgs/ablation/fp_iter/fp3.png}
    };
    \node[anchor=south, yshift=-1mm] at (FigC1.north) {\footnotesize iteration 3};
\end{tikzpicture}\hspace{-1mm}%
% 4th Image
\begin{tikzpicture}[x=1cm, y=1cm]
    \node[anchor=south] (FigB1) at (0,0) {
        \includegraphics[width=\imgwidth]{Fig./Qual/imgs/ablation/fp_iter/fp5.png}
    };
    \node[anchor=south, yshift=-1mm] at (FigB1.north) {\footnotesize iteration 5};
\end{tikzpicture}\hspace{-1mm}%
% 5th Image
\begin{tikzpicture}[x=1cm, y=1cm]
    \node[anchor=south] (FigE1) at (0,0) { % Changed label to FigE1
        \includegraphics[width=\imgwidth]{Fig./Qual/imgs/ablation/fp_iter/fp8.png}
    };
    \node[anchor=south, yshift=-1mm] at (FigE1.north) {\footnotesize iteration 8}; % Replace with appropriate label
\end{tikzpicture}
\vspace{-3pt}
% Caption Text
\setulcolor{magenta}
\setul{0.3pt}{2pt}
\centering\textit{``Cat" $\to$ ``\ul{Pig}"} 
\vspace{-6pt}
\caption{\textbf{Ablation study} on the number of iterations. With three or more iterations, precise image editing is achievable while preserving the structure of the source image.}
\vspace{-10pt}
\label{fig:ablation_fp_iter}
\end{figure}

==> Fig./Qual/Editing/inversion.tex <==
%%% [START] Inversion
\begin{figure}[t] % 1-column
\footnotesize
\centering 

% 1st row
\hspace{-3.2mm}
\raisebox{0.2in}{\rotatebox{90}{$\text{DDS}_{t\sim\mathcal{U}(0, 0.2)}$}}%
\hspace{-1.2mm}
% 1st
\hspace{0mm}\begin{tikzpicture}[x=4.2cm, y=4.2cm, remember picture, baseline]
    \node[anchor=south] (FigA) at (0,0) {
        \includegraphics[width=1in]{Fig./Qual/imgs/inversion/src_img.jpg}
    };
    \node[anchor=south, yshift=-1mm, name=labelA] at (FigA.north) {\footnotesize $\boldsymbol{\mathbf{z}^{\text{src}}}$};
\end{tikzpicture}\hspace{-1.1mm}%
% 2nd
\begin{tikzpicture}[x=4.2cm, y=4.2cm, remember picture, baseline]
    \node[anchor=south] (FigB) at (0,0) {
        \includegraphics[width=1in]{Fig./Qual/imgs/inversion/dds_forward_final_t200.jpg}
    };
    \node[anchor=south, yshift=-1mm, name=labelB] at (FigB.north) {\footnotesize $\boldsymbol{\mathbf{z}^{\text{trg}}}$};
\end{tikzpicture}\hspace{-1.1mm}%
% 3rd
\begin{tikzpicture}[x=4.2cm, y=4.2cm, remember picture, baseline]
    \node[anchor=south] (FigC) at (0,0) {
        \includegraphics[width=1in]{Fig./Qual/imgs/inversion/dds_inversion_final_t200.jpg}
    };
    \node[anchor=south, yshift=-1mm, name=labelC] at (FigC.north) {\footnotesize $\boldsymbol{\mathbf{z}^{\text{src}\dagger}}$};
\end{tikzpicture}\hspace{-1.1mm}%

% ->
\begin{tikzpicture}[remember picture, overlay]
    \draw[->, line width=0.5pt] ([yshift=1mm]labelA.north) -- ([yshift=1mm]labelC.north);
\end{tikzpicture}

\vspace{-14pt}

% % 2st row
% \hspace{-3.2mm}
% \raisebox{0.2in}{\rotatebox{90}{$\text{DDS}_{t\sim\mathcal{U}(0, 0.2)}$}}%
% \hspace{-1.2mm}
% % 1st
% \hspace{0mm}\begin{tikzpicture}[x=4.2cm, y=4.2cm, remember picture, baseline]
%     \node[anchor=south] (FigA3) at (0,0) {
%         \includegraphics[width=1in]{Fig./Qual/imgs/inversion/src_img.png}
%     };
%     % \node[anchor=south, yshift=-1mm, name=labelA] at (FigA2.north) {\footnotesize $\boldsymbol{\hat{z}}$};
% \end{tikzpicture}\hspace{-1.1mm}%
% % 2nd
% \begin{tikzpicture}[x=4.2cm, y=4.2cm, remember picture, baseline]
%     \node[anchor=south] (FigB3) at (0,0) {
%         \includegraphics[width=1in]{Fig./Qual/imgs/inversion/dds_forward_final_t200.png}
%     };
%     % \node[anchor=south, yshift=-1mm, name=labelB] at (FigB2.north) {\footnotesize $\boldsymbol{{z}}$};
% \end{tikzpicture}\hspace{-1.1mm}%
% % 3rd
% \begin{tikzpicture}[x=4.2cm, y=4.2cm, remember picture, baseline]
%     \node[anchor=south] (FigC3) at (0,0) {
%         \includegraphics[width=1in]{Fig./Qual/imgs/inversion/dds_inversion_final_t200.png}
%     };
%     % \node[anchor=south, yshift=-1mm, name=labelC] at (FigC2.north) {\footnotesize $\boldsymbol{\hat{z}^{\dagger}}$};
% \end{tikzpicture}\hspace{-1.1mm}%


% \vspace{-4pt}

% 3rd row
\hspace{-3.3mm}
\raisebox{0.2in}{\rotatebox{90}{$\text{DDS}_{t\sim\mathcal{U}(0, 1)}$}}%
\hspace{-1.2mm}
% 1st
\hspace{0mm}\begin{tikzpicture}[x=4.2cm, y=4.2cm, remember picture, baseline]
    \node[anchor=south] (FigA2) at (0,0) {
        \includegraphics[width=1in]{Fig./Qual/imgs/inversion/src_img.jpg}
    };
    % \node[anchor=south, yshift=-1mm, name=labelA] at (FigA2.north) {\footnotesize $\boldsymbol{\hat{z}}$};
\end{tikzpicture}\hspace{-1.1mm}%
% 2nd
\begin{tikzpicture}[x=4.2cm, y=4.2cm, remember picture, baseline]
    \node[anchor=south] (FigB2) at (0,0) {
        \includegraphics[width=1in]{Fig./Qual/imgs/inversion/dds_forward_final.jpg}
    };
    % \node[anchor=south, yshift=-1mm, name=labelB] at (FigB2.north) {\footnotesize $\boldsymbol{{z}}$};
\end{tikzpicture}\hspace{-1.1mm}%
% 3rd
\begin{tikzpicture}[x=4.2cm, y=4.2cm, remember picture, baseline]
    \node[anchor=south] (FigC2) at (0,0) {
        \includegraphics[width=1in]{Fig./Qual/imgs/inversion/dds_inversion_final.jpg}
    };
    % \node[anchor=south, yshift=-1mm, name=labelC] at (FigC2.north) {\footnotesize $\boldsymbol{\hat{z}^{\dagger}}$};
\end{tikzpicture}\hspace{-1.1mm}%

% text
\vspace{-4pt}
\setulcolor{magenta}
\setul{0.3pt}{2pt}
% 4th row
\hspace{-3.4mm}
\raisebox{0.25in}{\rotatebox{90}{\textbf{IDS (Ours)}}}%
\hspace{-1.2mm}
% 1st
\hspace{0mm}\begin{tikzpicture}[x=4.2cm, y=4.2cm, remember picture, baseline]
    \node[anchor=south] (FigA4) at (0,0) {
        \includegraphics[width=1in]{Fig./Qual/imgs/inversion/src_img.jpg}
    };
    \node[anchor=south, yshift=-3mm, name=labelA4] at (FigA4.south) {``\textit{{\tiny A} cat {\tiny sitting next to a mirror}}"};
\end{tikzpicture}\hspace{-1.1mm}%
% 2nd
\begin{tikzpicture}[x=4.2cm, y=4.2cm, remember picture, baseline]
    \node[anchor=south] (FigB4) at (0,0) {
        \includegraphics[width=1in]{Fig./Qual/imgs/inversion/fpds_forward_final.jpg}
    };
    \node[anchor=south, yshift=-3mm, name=labelB4] at (FigB4.south) {``\textit{{\tiny A} \ul{pig} ...}"};
\end{tikzpicture}\hspace{-1.1mm}%
% 3rd
\begin{tikzpicture}[x=4.2cm, y=4.2cm, remember picture, baseline]
    \node[anchor=south] (FigC4) at (0,0) {
        \includegraphics[width=1in]{Fig./Qual/imgs/inversion/fpds_inversion_final.jpg}
    };
    \node[anchor=south, yshift=-3mm, name=labelC4] at (FigC4.south) {``\textit{{\tiny A} \ul{cat} ...}"};
\end{tikzpicture}\hspace{-1.1mm}

\vspace{-3pt}
\vspace{-5pt}
\caption{\textbf{Accumulated error in DDS.} $\mathbf{z}^{\text{trg}}$ is edited image of source image $\mathbf{z}^{\text{src}}$ by prompt $y^{\text{src}} \rightarrow y^{\text{trg}}$. $\mathbf{z}^{\text{src} \dagger}$ is the inverted image of $\mathbf{z}^{\text{trg}}$ by prompt $y^{\text{trg}} \rightarrow y^{\text{src}}$. \textit{(First row)} Inversion result of DDS with timestep $t\sim\mathcal{U}(0, 0.2)$. \textit{(Second row)} Inversion result of DDS with $t\sim\mathcal{U}(0, 1)$. \textit{(Third row)} Inversion result of ours.}
\label{fig:inversion}
\vspace{-6pt}
\end{figure}


==> Fig./Qual/Editing/post_mean3.tex <==
%%% [START] Inversion
\begin{figure}[t] % 1-column
\footnotesize
\centering 

% 1st row
\hspace{-2.2mm}
\raisebox{0.24in}{\rotatebox{90}{w/o FPR}}%
\hspace{-1.2mm}
% 1st
\hspace{0mm}
\begin{tikzpicture}[x=4.2cm, y=4.2cm, remember picture, baseline]
    \node[anchor=south, name=labelA] (FigA) at (0,0) {
        \includegraphics[width=0.78in]{Fig./Qual/imgs/posterior_mean/original.png}
    };
    \node[anchor=south, yshift=-1mm] at (FigA.north) {\footnotesize $\textit{Original image} ~\mathbf{z}$};
\end{tikzpicture}\hspace{-1.1mm}%
% 2nd
\begin{tikzpicture}[x=4.2cm, y=4.2cm, remember picture, baseline]
    \node[anchor=south, name=labelB] (FigB) at (0,0) {
        \includegraphics[width=0.78in]{Fig./Qual/imgs/posterior_mean/original_post_mean_step_200.png}
    };
    \node[anchor=south, yshift=-1mm] at (FigB.north) {\footnotesize $\mathbb{E}[\mathbf{z}|\mathbf{z}_{t=200}]$};
\end{tikzpicture}\hspace{-2mm}%
% 3rd
\begin{tikzpicture}[x=4.2cm, y=4.2cm, remember picture, baseline]
    \node[anchor=south, name=labelD] (FigD) at (0,0) {
        \includegraphics[width=0.78in]{Fig./Qual/imgs/posterior_mean/original_post_mean_step_600.png}
    };
    \node[anchor=south, yshift=-1mm] at (FigD.north) {\footnotesize $\mathbb{E}[\mathbf{z}|\mathbf{z}_{t=600}]$};
\end{tikzpicture}\hspace{-2mm}%
% 4th
\begin{tikzpicture}[x=4.2cm, y=4.2cm, remember picture, baseline]
    \node[anchor=south, name=labelF] (FigF) at (0,0) {
        \includegraphics[width=0.78in]{Fig./Qual/imgs/posterior_mean/original_post_mean_step_800.png}
    };
    \node[anchor=south, yshift=-1mm] at (FigF.north) {\footnotesize $\mathbb{E}[\mathbf{z}|\mathbf{z}_{t=800}]$};
\end{tikzpicture}\hspace{-2mm}%

\vspace{-4pt}

% 2st row
\hspace{-2.4mm}
\raisebox{0.12in}{\rotatebox{90}{w/ FPR  w.r.t $\mathbf{z}_t$}}%
\hspace{-1.4mm}
% 1st
\hspace{0mm}
\begin{tikzpicture}[x=4.2cm, y=4.2cm, remember picture, baseline]
    \node[anchor=south, name=labelA1] (FigA1) at (0,0) {
        \includegraphics[width=0.78in]{Fig./Qual/imgs/posterior_mean/original.png}
    };
    % \node[anchor=south, yshift=-1mm] at (FigA.north) {\footnotesize $\textit{original image} \mathbf{z}$};
\end{tikzpicture}\hspace{-1.1mm}%
% 2nd
\begin{tikzpicture}[x=4.2cm, y=4.2cm, remember picture, baseline]
    \node[anchor=south, name=labelB1] (FigB1) at (0,0) {
        \includegraphics[width=0.78in]{Fig./Qual/imgs/posterior_mean/fpr_post_mean_step_200.png}
    };
    % \node[anchor=south, yshift=-1mm] at (FigB.north) {\footnotesize $\mathbb{E}[\mathbf{z}|\mathbf{z}_{t=200}]$};
\end{tikzpicture}\hspace{-2mm}%
% 3rd
\begin{tikzpicture}[x=4.2cm, y=4.2cm, remember picture, baseline]
    \node[anchor=south, name=labelD1] (FigD1) at (0,0) {
        \includegraphics[width=0.78in]{Fig./Qual/imgs/posterior_mean/fpr_post_mean_step_600.png}
    };
    % \node[anchor=south, yshift=-1mm] at (FigD.north) {\footnotesize $\mathbb{E}[\mathbf{z}|\mathbf{z}_{t=600}]$};
\end{tikzpicture}\hspace{-2mm}%
% 4th
\begin{tikzpicture}[x=4.2cm, y=4.2cm, remember picture, baseline]
    \node[anchor=south, name=labelF1] (FigF1) at (0,0) {
        \includegraphics[width=0.78in]{Fig./Qual/imgs/posterior_mean/fpr_post_mean_step_800.png}
    };
    % \node[anchor=south, yshift=-1mm] at (FigF.north) {\footnotesize $\mathbb{E}[\mathbf{z}|\mathbf{z}_{t=800}]$};
\end{tikzpicture}\hspace{-2mm}%

\vspace{-4pt}

% 3rd row
\hspace{-2.2mm}
\raisebox{0.14in}{\rotatebox{90}{w/ FPR w.r.t \ $\epsilon$}}
% \raisebox{0.14in}{\rotatebox{90}{}}%
\hspace{-1.2mm}
% 1st
\hspace{0mm}
\begin{tikzpicture}[x=4.2cm, y=4.2cm, remember picture, baseline]
    \node[anchor=south, name=labelA2] (FigA2) at (0,0) {
        \includegraphics[width=0.78in]{Fig./Qual/imgs/posterior_mean/original.png}
    };
    % \node[anchor=south, yshift=-1mm] at (FigA.north) {\footnotesize $\textit{original image} \mathbf{z}$};
\end{tikzpicture}\hspace{-1.1mm}%
% 2nd
\begin{tikzpicture}[x=4.2cm, y=4.2cm, remember picture, baseline]
    \node[anchor=south, name=labelB2] (FigB2) at (0,0) {
        \includegraphics[width=0.78in]{Fig./Qual/imgs/posterior_mean/fpr_post_mean_step_200_eps.png}
    };
    % \node[anchor=south, yshift=-1mm] at (FigB.north) {\footnotesize $\mathbb{E}[\mathbf{z}|\mathbf{z}_{t=200}]$};
\end{tikzpicture}\hspace{-2mm}%
% 3rd
\begin{tikzpicture}[x=4.2cm, y=4.2cm, remember picture, baseline]
    \node[anchor=south, name=labelD2] (FigD2) at (0,0) {
        \includegraphics[width=0.78in]{Fig./Qual/imgs/posterior_mean/fpr_post_mean_step_600_eps.png}
    };
    % \node[anchor=south, yshift=-1mm] at (FigD.north) {\footnotesize $\mathbb{E}[\mathbf{z}|\mathbf{z}_{t=600}]$};
\end{tikzpicture}\hspace{-2mm}%
% 4th
\begin{tikzpicture}[x=4.2cm, y=4.2cm, remember picture, baseline]
    \node[anchor=south, name=labelF2] (FigF2) at (0,0) {
        \includegraphics[width=0.78in]{Fig./Qual/imgs/posterior_mean/fpr_post_mean_step_800_eps.png}
    };
    % \node[anchor=south, yshift=-1mm] at (FigF.north) {\footnotesize $\mathbb{E}[\mathbf{z}|\mathbf{z}_{t=800}]$};
\end{tikzpicture}\hspace{-2mm}%


% \vspace{-3pt}
\vspace{-10pt}
\caption{\textbf{Posterior mean with/without FPR.} When the prompt $y$ is given by ``portrait of a worried-looking woman in a dress”, the posterior mean $\mathbf{z}_{0|t}$ is obtained $(first$ $row)$ without FPR, $(second$ $row)$ with FPR w.r.t $\mathbf{z}_t$, and $(third$ $row)$ with FPR w.r.t $\epsilon$.}

\label{fig:post_mean3}
\vspace{-10pt}
\end{figure}


==> Fig./Qual/Editing/post_mean5.tex <==
%%% [START] Inversion
\begin{figure}[t] % 1-column
\footnotesize
\centering 

% 1st row
\hspace{-2.2mm}
% 1st
\hspace{0mm}
\begin{tikzpicture}[x=4.2cm, y=4.2cm, remember picture, baseline]
    \node[anchor=south, name=labelA] (FigA) at (0,0) {
        \includegraphics[width=1in]{Fig./Qual/imgs/posterior_mean/original.png}
    };
    \node[anchor=south, yshift=-1mm] at (FigA.north) {\textit{original image}};
\end{tikzpicture}\hspace{-1.1mm}%
% 2nd
\begin{tikzpicture}[x=4.2cm, y=4.2cm, remember picture, baseline]
    \node[anchor=south, name=labelB] (FigB) at (0,0) {
        \includegraphics[width=1in]{Fig./Qual/imgs/posterior_mean/original_post_mean_step_200.png}
    };
    \node[anchor=south, yshift=-1mm] at (FigB.north) {\footnotesize $\mathbb{E}[\tilde{\mathbf{z}}_0|\mathbf{z}_{t=200}]$};
\end{tikzpicture}\hspace{-2mm}%
% 3rd
\begin{tikzpicture}[x=4.2cm, y=4.2cm, remember picture, baseline]
    \node[anchor=south, name=labelC] (FigC) at (0,0) {
        \includegraphics[width=1in]{Fig./Qual/imgs/posterior_mean/original_post_mean_step_400.png}
    };
    \node[anchor=south, yshift=-1mm] at (FigC.north) {\footnotesize $t=400$};
\end{tikzpicture}\hspace{-2mm}%
% 4rd
\begin{tikzpicture}[x=4.2cm, y=4.2cm, remember picture, baseline]
    \node[anchor=south, name=labelD] (FigD) at (0,0) {
        \includegraphics[width=1in]{Fig./Qual/imgs/posterior_mean/original_post_mean_step_600.png}
    };
    \node[anchor=south, yshift=-1mm] at (FigD.north) {\footnotesize $t=600$};
\end{tikzpicture}\hspace{-2mm}%
% 5rd
\begin{tikzpicture}[x=4.2cm, y=4.2cm, remember picture, baseline]
    \node[anchor=south, name=labelE] (FigE) at (0,0) {
        \includegraphics[width=1in]{Fig./Qual/imgs/posterior_mean/original_post_mean_step_800.png}
    };
    \node[anchor=south, yshift=-1mm] at (FigE.north) {\footnotesize $t=800$};
\end{tikzpicture}\hspace{-2mm}%
% 6rd
\begin{tikzpicture}[x=4.2cm, y=4.2cm, remember picture, baseline]
    \node[anchor=south, name=labelF] (FigF) at (0,0) {
        \includegraphics[width=1in]{Fig./Qual/imgs/posterior_mean/original_post_mean_step_999.png}
    };
    \node[anchor=south, yshift=-1mm] at (FigF.north) {\footnotesize $t=999$};
\end{tikzpicture}\hspace{-2mm}%

% ->
% \begin{tikzpicture}[remember picture, overlay]
%     \draw[->, line width=0.5pt] ([yshift=1mm]FigA.south) -- ([yshift=1mm]FigC.south);
% \end{tikzpicture}

\vspace{-3pt}
\vspace{-10pt}
\caption{\textbf{Posterior mean at each timestep.} \textit{The calculated posterior mean $\tilde{\mathbf{z}}_0$ by $\mathbf{z}_t$ and $\epsilon_\phi(\mathbf{z}_t, y, t)$ for prompt $y$: ``Portrait of a worried-looking woman in dress"}}
\label{fig:post_mean5}
\end{figure}


==> Fig./Qual/Editing/scale.tex <==
\begin{figure}[t] % 1-column
\footnotesize
\centering 

% Adjust the image width to fit within one column
\newcommand{\imgwidth}{0.18\linewidth} % Set image width to 16% of the line width

% 1st Image
\begin{tikzpicture}[x=1cm, y=1cm]
    \node[anchor=south] (FigA1) at (0,0) {
        \includegraphics[width=\imgwidth]{Fig./Qual/imgs/ip2p_sub/shark/src_img.jpg}
    };
    \node[anchor=south, yshift=-1.5mm] at (FigA1.north) {\footnotesize Source};
\end{tikzpicture}\hspace{-1mm}%
% 2nd Image
\begin{tikzpicture}[x=1cm, y=1cm]
    \node[anchor=south] (FigB1) at (0,0) {
        \includegraphics[width=\imgwidth]{Fig./Qual/imgs/ip2p_sub/shark/dds.jpg}
    };
    \node[anchor=south, yshift=-1.5mm] at (FigB1.north) {\footnotesize DDS};
\end{tikzpicture}\hspace{-1mm}%
\begin{tikzpicture}[x=1cm, y=1cm]
    \node[anchor=south] (FigB1) at (0,0) {
        \includegraphics[width=\imgwidth]{Fig./Qual/imgs/ablation/scale/scale_0.4-iter_1-optimstep_200.jpg}
    };
    \node[anchor=south, yshift=-1.5mm] at (FigB1.north) {\footnotesize $\lambda=0.4$};
\end{tikzpicture}\hspace{-1mm}%
% % 3rd Image
\begin{tikzpicture}[x=1cm, y=1cm]
    \node[anchor=south] (FigC1) at (0,0) {
        \includegraphics[width=\imgwidth]{Fig./Qual/imgs/ablation/scale/scale_0.8-iter_1-optimstep_200.jpg}
    };
    \node[anchor=south, yshift=-1.5mm] at (FigC1.north) {\footnotesize $\lambda=0.8$};
\end{tikzpicture}\hspace{-1mm}%
% 4th Image
\begin{tikzpicture}[x=1cm, y=1cm]
    \node[anchor=south] (FigD1) at (0,0) {
        \includegraphics[width=\imgwidth]{Fig./Qual/imgs/ablation/scale/scale_1.0-iter_1-optimstep_200.jpg}
    };
    \node[anchor=south, yshift=-1.5mm] at (FigD1.north) {\footnotesize $\lambda=1.0$};
\end{tikzpicture}
\vspace{-3pt}
% Caption Text
\setulcolor{magenta}
\setul{0.3pt}{2pt}
\centering \textit{``A photo of shark" $\to$ ``A photo of \ul{dolphin}"} 
\vspace{-6pt}
\caption{\textbf{Ablation study} on scale $\lambda$. To show the effect of scale more extremely, the number of iterations of FPR is set as 1. The result of DDS is the same as $\lambda=0$ since it means no update for source identity.}
\vspace{-10pt}
\label{fig:ablation_scale}
\end{figure}

